Dark lens candidates from Gaia Data Release 3

Gravitational microlensing is a phenomenon that allows us to observe dark remnants of stellar evolution even if they no longer emit electromagnetic radiation. In particular, it can be useful to observe solitary neutron stars or stellar-mass black holes, providing a unique window through which to understand stellar evolution. Obtaining direct mass measurements with this technique requires precise observations of both the change in brightness and the position of the microlensed star. The European Space Agency's Gaia satellite can provide both. Using publicly available data from different surveys, we analysed events published in the Gaia Data Release 3 (Gaia DR3) microlensing catalogue. Here we describe our selection of candidate dark lenses, where we suspect the lens is a white dwarf (WD), a neutron star (NS), a black hole (BH), or a mass-gap object, with a mass in a range between the heaviest NS and the least massive BH. We estimated the mass of the lenses using information obtained from the best-fitting microlensing models, the source star, the Galactic model and the expected distribution of the parameters. We found eleven candidates for dark remnants: one WDs, three NS, three mass-gap objects, and four BHs.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c}
\caption{\label{tab:source_prop} %\changed{Values of $\theta_*$ uncertainties were changed.} 
Source star properties. The description of the columns is at the end of the table.}\\
\hline
\addlinespace
{\gaia}DR3- & RA & dec & $\mu_\mathrm{RA}$ & $\mu_\mathrm{Dec}$ & \multirow{2}{*}{corr($\mu_\mathrm{RA}$, $\mu_\mathrm{dec}$)} & \multirow{2}{*}{RUWE} & $\theta_*$ &  \multirow{2}{*}{Flag} & \multirow{2}{*}{Type} \\
ULENS- & [deg] & [deg] & [$\mathrm{mas}\,\mathrm{yr}^{-1}$] &  [$\mathrm{mas}\,\mathrm{yr}^{-1}$] & & & [$\mu \mathrm{mas}$] & & \\
\addlinespace
\hline
\hline
\addlinespace
\endfirsthead
\caption{continued.}\\
\hline
\addlinespace
{\gaia}DR3- & RA & dec & $\mu_\mathrm{RA}$ & $\mu_\mathrm{Dec}$ & \multirow{2}{*}{corr($\mu_\mathrm{RA}$, $\mu_\mathrm{dec}$)} & \multirow{2}{*}{RUWE} & $\theta_*$ &  \multirow{2}{*}{Flag} & \multirow{2}{*}{Type} \\
ULENS- & [deg] & [deg] & [$\mathrm{mas}\,\mathrm{yr}^{-1}$] &  [$\mathrm{mas}\,\mathrm{yr}^{-1}$] & & & [$\mu \mathrm{mas}$] & & \\
\addlinespace
\hline
\hline
\addlinespace
\endhead
\addlinespace
\hline
\endfoot
\addlinespace
\hline
\insertTableNotes
\endlastfoot
 025-G1- & 260.8781 & -27.3788 & $-4.61 \pm 0.06$ & $-5.56 \pm 0.04$ & $0.21$ & $1.08$ & $5.58 \pm 1.22$ & true & giant \\
 025-G2- & 260.8781 & -27.3788 & $-4.61 \pm 0.06$ & $-5.56 \pm 0.04$ & $0.21$ & $1.08$ & $6.22 \pm 1.44$ & true & giant \\
 035-G+ & 267.9705 & -34.9749 & $-4.37 \pm 0.11$ & $-3.95 \pm 0.07$ & $0.23$ & $1.83$ & $6.49 \pm 1.12$ & true & giant \\
 035-G- & 267.9705 & -34.9749 & $-4.37 \pm 0.11$ & $-3.95 \pm 0.07$ & $0.23$ & $1.83$ & $6.46 \pm 1.11$ & true & giant \\
 069-G+ & 269.0712 & -32.4500 & $-2.94 \pm 0.14$ & $-3.11 \pm 0.10$ & $0.41$ & $1.33$ & $6.19 \pm 1.03$ & true & giant \\
 069-G- & 269.0712 & -32.4500 & $-2.94 \pm 0.14$ & $-3.11 \pm 0.10$ & $0.41$ & $1.33$ & $6.34 \pm 1.05$ & true & giant \\
 073-G+ & 272.4690 & -30.0406 & $1.18 \pm 0.11$ & $-7.59 \pm 0.08$ & $0.30$ & $1.05$ & $3.47 \pm 0.83$ & true & giant \\
 073-G- & 272.4690 & -30.0406 & $1.18 \pm 0.11$ & $-7.59 \pm 0.08$ & $0.30$ & $1.05$ & $3.67 \pm 0.78$ & true & giant \\
 088-G- & 268.1614 & -32.4896 & $-1.49 \pm 0.09$ & $-7.48 \pm 0.07$ & $0.17$ & $0.92$ & $5.39 \pm 0.90$ & true & giant \\
 089-G+ & 270.4467 & -26.5331 & $1.67 \pm 0.12$ & $-8.26 \pm 0.08$ & $0.09$ & $1.00$ & $1.96 \pm 3.34$ & true & dwarf \\
 089-G- & 270.4467 & -26.5331 & $1.67 \pm 0.12$ & $-8.26 \pm 0.08$ & $0.09$ & $1.00$ & $1.80 \pm 3.07$ & true & dwarf \\
 097-G+ & 267.5594 & -23.6717 & $-4.15 \pm 0.11$ & $-4.53 \pm 0.07$ & $0.25$ & $0.98$ & $0.95 \pm 1.75$ & true & dwarf \\
 097-G- & 267.5594 & -23.6717 & $-4.15 \pm 0.11$ & $-4.53 \pm 0.07$ & $0.25$ & $0.98$ & $0.94 \pm 1.73$ & true & dwarf \\
 103-G+ & 249.8323 & -40.8217 & $-5.04 \pm 0.13$ & $-5.43 \pm 0.09$ & $-0.38$ & $1.00$ & -- & -- & -- \\
 103-G- & 249.8323 & -40.8217 & $-5.04 \pm 0.13$ & $-5.43 \pm 0.09$ & $-0.38$ & $1.00$ & -- & -- & -- \\
 118-G+ & 99.4167 & 13.9551 & $1.34 \pm 0.23$ & $-0.11 \pm 0.19$ & $-0.50$ & $2.07$ & -- & -- & -- \\
 118-G- & 99.4167 & 13.9551 & $1.34 \pm 0.23$ & $-0.11 \pm 0.19$ & $-0.50$ & $2.07$ & -- & -- & -- \\
 142-G1+ & 263.5395 & -24.8825 & $-4.15 \pm 0.11$ & $-4.53 \pm 0.07$ & $0.25$ & $1.09$ & $2.72 \pm 4.69$ & true & dwarf \\
 142-G2+ & 263.5395 & -24.8825 & $-4.15 \pm 0.11$ & $-4.53 \pm 0.07$ & $0.25$ & $1.09$ & $2.72 \pm 4.69$ & true & dwarf \\
 142-G2- & 263.5395 & -24.8825 & $-4.15 \pm 0.11$ & $-4.53 \pm 0.07$ & $0.25$ & $1.09$ & $3.14 \pm 5.17$ & true & dwarf \\
 155-G+ & 270.3789 & -32.6859 & $-0.69 \pm 0.16$ & $-7.97 \pm 0.11$ & $0.35$ & $1.02$ & $2.76 \pm 0.55$ & true & giant \\
 155-G1- & 270.3789 & -32.6859 & $-0.69 \pm 0.16$ & $-7.97 \pm 0.11$ & $0.35$ & $1.02$ & $2.89 \pm 0.54$ & true & giant \\
 155-G2- & 270.3789 & -32.6859 & $-0.69 \pm 0.16$ & $-7.97 \pm 0.11$ & $0.35$ & $1.02$ & $2.46 \pm 0.49$ & true & giant \\
 212-GSA+ & 265.6345 & -34.1037 & $-1.91 \pm 0.17$ & $-4.99 \pm 0.09$ & $0.22$ & $1.07$ & $2.31 \pm 0.39$ & true & dwarf \\
 212-GSA- & 265.6345 & -34.1037 & $-1.91 \pm 0.17$ & $-4.99 \pm 0.09$ & $0.22$ & $1.07$ & $2.31 \pm 0.39$ & true & dwarf \\
 259-GSA+ & 116.0932 & -28.4434 & $-1.54 \pm 0.20$ & $2.72 \pm 0.23$ & $0.17$ & $2.00$ & -- & -- & -- \\
 259-GSA- & 116.0932 & -28.4434 & $-1.54 \pm 0.20$ & $2.72 \pm 0.23$ & $0.17$ & $2.00$ & -- & -- & -- \\
 270-G+ & 264.4791 & -28.5589 & $-3.18 \pm 0.44$ & $-1.22 \pm 0.31$ & $0.30$ & $1.03$ & $2.62 \pm 4.43$ & true & dwarf \\
 270-G- & 264.4791 & -28.5589 & $-3.18 \pm 0.44$ & $-1.22 \pm 0.31$ & $0.30$ & $1.03$ & $2.62 \pm 4.45$ & true & dwarf \\
 331-G+ & 264.9230 & -27.6781 & $-3.99 \pm 0.82$ & $-3.64 \pm 0.48$ & $0.42$ & $1.08$ & $1.12 \pm 1.89$ & true & dwarf \\
 331-G- & 264.9230 & -27.6781 & $-3.99 \pm 0.82$ & $-3.64 \pm 0.48$ & $0.42$ & $1.08$ & $1.12 \pm 1.89$ & true & dwarf \\
 343-G+ & 267.8664 & -33.1352 & -- &-- & -- & -- & $0.87 \pm 0.14$ & true & dwarf \\
 343-G- & 267.8664 & -33.1352 & -- &-- & -- & -- & $0.87 \pm 0.14$ & true & dwarf \\
 353-G+ & 267.6884 & -34.2448 & -- &-- & -- & -- & $0.54 \pm 0.09$ & true & dwarf \\
 353-G- & 267.6884 & -34.2448 & -- &-- & -- & -- & $0.54 \pm 0.09$ & true & dwarf \\
 363-G+ & 266.9194 & -25.0204 & -- &-- & -- & -- & $1.09 \pm 1.93$ & false & dwarf \\
 363-G- & 266.9194 & -25.0204 & -- &-- & -- & -- & $1.09 \pm 1.94$ & false & dwarf \\
\end{longtable}
\end{ThreePartTable}

\begin{longtable}{c c c c c c c c c c c}
\caption{\label{tab:lens_mass} Table of the lens mass and distance estimates of the 14~candidate dark lens microlensing events. The description of the columns is at the end of the table.}\\
% A machine-readable version of this table is available at the \kkcom{CDS}. \\
\hline \addlinespace
% {\gaia}DR3- & $A_G$ & \multirow{2}{*}{MF} & $D_\mathrm{L}$ & $M_\mathrm{L}$ & $G_\mathrm{MS, 0}$ & $G_\mathrm{MS, A}$ &  $G_\mathrm{blend}$ & $P_A$ & $P_0$\\
% ULENS & [mag] &  & [kpc] & [$\Msun$] & [mag] & [mag] &  [mag] & [\%] & [\%]\\
{\gaia}DR3- & \multirow{2}{*}{MF} & $M_\mathrm{L}$ & $D_\mathrm{L}$ & $G_\mathrm{MS}$ & $G_\mathrm{blend}$ & $\theta_\mathrm{E}$ & $\delta_\mathrm{max}$ & $\mu_\mathrm{L}$ & $v_\mathrm{t}$ & Prob \\
ULENS &  & [$\Msun$] & [kpc] & [mag] & [mag] & [mas] & [mas] & [$\mathrm{mas}\,\mathrm{yr}^{-1}$] & [$\mathrm{km}\,\mathrm{s}^{-1}$] & [\%]\\
\hline \hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline  \addlinespace
% {\gaia}DR3- & $A_G$ & \multirow{2}{*}{MF} & $D_\mathrm{L}$ & $M_\mathrm{L}$ & $G_\mathrm{MS, 0}$ & $G_\mathrm{MS, A}$ &  $G_\mathrm{blend}$ & $P_A$& $P_0$\\
{\gaia}DR3- & \multirow{2}{*}{MF} & $M_\mathrm{L}$ & $D_\mathrm{L}$ & $G_\mathrm{MS}$ & $G_\mathrm{blend}$ & $\theta_\mathrm{E}$ & $\delta_\mathrm{max}$ & $\mu_\mathrm{L}$ & $v_\mathrm{t}$ & Prob \\
ULENS &  & [$\Msun$] & [kpc] & [mag] & [mag] & [mas] & [mas] & [$\mathrm{mas}\,\mathrm{yr}^{-1}$] & [$\mathrm{km}\,\mathrm{s}^{-1}$]  & [\%]\\
\hline \hline
\endhead
\hline
\endfoot
\addlinespace
\hline
\insertTableNotes
\endlastfoot
025-G1- & K2001 & $0.37^{+0.35}_{-0.19}$ & $0.48^{+0.31}_{-0.20}$ & $18.94^{+3.43}_{-4.61}$ & $20.26^{+4.74}_{-1.47}$ & $2.17^{+2.04}_{-1.11}$ & $0.77^{+1.49}_{-0.37}$ & $12.19^{+2.04}_{-1.12}$ & $27.55^{+22.36}_{-14.17}$ &$68.68$\\ 
025-G1- & M2021 & $0.91^{+0.43}_{-0.41}$ & $0.24^{+0.16}_{-0.07}$ & $12.56^{+4.65}_{-2.80}$ & $20.26^{+4.74}_{-1.47}$ & $5.16^{+2.42}_{-2.30}$ & $1.83^{+2.68}_{-1.01}$ & $20.94^{+2.42}_{-2.31}$ & $24.09^{+18.77}_{-9.99}$ &$95.27$\\ 
025-G1- & $\sim M^{-1}$ & $0.53^{+0.55}_{-0.30}$ & $0.37^{+0.30}_{-0.16}$ & $16.77^{+4.25}_{-5.61}$ & $20.26^{+4.74}_{-1.47}$ & $3.09^{+3.11}_{-1.71}$ & $1.09^{+2.19}_{-0.49}$ & $14.78^{+3.11}_{-1.71}$ & $25.59^{+26.33}_{-14.42}$ &$79.61$\\ 
 \addlinespace \hline  \addlinespace
025-G2- & K2001 & $0.58^{+0.57}_{-0.24}$ & $1.04^{+0.78}_{-0.50}$ & $19.13^{+3.45}_{-5.78}$ & $25.00^{+0.00}_{-2.95}$ & $1.84^{+1.78}_{-0.73}$ & $0.65^{+1.28}_{-0.39}$ & $2.70^{+1.78}_{-0.74}$ & $13.26^{+18.73}_{-10.08}$ &$91.84$\\ 
025-G2- & M2021 & $1.42^{+1.24}_{-0.66}$ & $0.47^{+0.44}_{-0.20}$ & $11.97^{+4.92}_{-3.80}$ & $25.00^{+0.00}_{-2.96}$ & $4.42^{+3.86}_{-2.07}$ & $1.56^{+2.93}_{-0.83}$ & $3.87^{+3.86}_{-2.07}$ & $8.62^{+16.67}_{-8.28}$ &$99.03$\\ 
025-G2- & $\sim M^{-1}$ & $1.41^{+1.24}_{-0.66}$ & $0.47^{+0.44}_{-0.20}$ & $12.01^{+5.00}_{-3.84}$ & $25.00^{+0.00}_{-2.96}$ & $4.39^{+3.86}_{-2.07}$ & $1.55^{+2.92}_{-0.82}$ & $3.81^{+3.86}_{-2.07}$ & $8.53^{+16.68}_{-8.27}$ &$99.06$\\ 
 \addlinespace \hline  \addlinespace
035-G+ & K2001 & $0.55^{+0.39}_{-0.23}$ & $0.81^{+0.27}_{-0.23}$ & $18.58^{+2.84}_{-4.06}$ & $25.00^{+0.00}_{-0.00}$ & $1.72^{+1.21}_{-0.73}$ & $0.61^{+1.04}_{-0.35}$ & $15.16^{+1.21}_{-0.74}$ & $58.35^{+23.82}_{-19.28}$ &$99.18$\\ 
035-G+ & M2021 & $0.95^{+0.32}_{-0.34}$ & $0.59^{+0.20}_{-0.12}$ & $14.43^{+3.58}_{-2.08}$ & $25.00^{+0.00}_{-0.00}$ & $2.94^{+1.03}_{-1.07}$ & $1.04^{+1.40}_{-0.66}$ & $22.84^{+1.04}_{-1.08}$ & $63.96^{+24.50}_{-15.70}$ &$99.98$\\ 
035-G+ & $\sim M^{-1}$ & $0.73^{+0.43}_{-0.33}$ & $0.69^{+0.28}_{-0.19}$ & $16.34^{+3.99}_{-3.37}$ & $25.00^{+0.00}_{-0.00}$ & $2.28^{+1.34}_{-1.03}$ & $0.81^{+1.28}_{-0.44}$ & $18.68^{+1.35}_{-1.04}$ & $61.19^{+29.01}_{-19.80}$ &$99.64$\\ 
 \addlinespace \hline  \addlinespace
035-G- & K2001 & $0.54^{+0.37}_{-0.23}$ & $0.82^{+0.26}_{-0.23}$ & $18.73^{+2.77}_{-3.97}$ & $25.00^{+0.00}_{-0.00}$ & $1.68^{+1.16}_{-0.71}$ & $0.59^{+1.00}_{-0.34}$ & $15.21^{+1.17}_{-0.72}$ & $59.46^{+23.60}_{-19.20}$ &$99.15$\\ 
035-G- & M2021 & $0.93^{+0.32}_{-0.34}$ & $0.60^{+0.20}_{-0.12}$ & $14.61^{+3.54}_{-2.11}$ & $25.00^{+0.00}_{-0.00}$ & $2.88^{+1.00}_{-1.05}$ & $1.02^{+1.37}_{-0.65}$ & $22.95^{+1.01}_{-1.05}$ & $65.31^{+24.54}_{-15.66}$ &$99.98$\\ 
035-G- & $\sim M^{-1}$ & $0.72^{+0.42}_{-0.32}$ & $0.70^{+0.28}_{-0.19}$ & $16.55^{+3.92}_{-3.42}$ & $25.00^{+0.00}_{-0.00}$ & $2.22^{+1.31}_{-1.00}$ & $0.79^{+1.25}_{-0.43}$ & $18.70^{+1.32}_{-1.01}$ & $62.48^{+28.87}_{-19.99}$ &$99.62$\\ 
 \addlinespace \hline  \addlinespace
069-G+ & K2001 & $3.43^{+2.01}_{-1.44}$ & $1.55^{+0.25}_{-0.24}$ & $12.45^{+1.80}_{-1.42}$ & $19.49^{+0.12}_{-0.11}$ & $1.73^{+1.01}_{-0.72}$ & $0.61^{+0.97}_{-0.36}$ & $9.41^{+1.02}_{-0.74}$ & $68.99^{+18.83}_{-16.12}$ &$99.24$\\ 
069-G+ & M2021 & $4.71^{+2.37}_{-1.74}$ & $1.42^{+0.26}_{-0.22}$ & $11.45^{+1.49}_{-0.88}$ & $19.49^{+0.12}_{-0.11}$ & $2.36^{+1.20}_{-0.87}$ & $0.84^{+1.26}_{-0.53}$ & $11.57^{+1.21}_{-0.89}$ & $78.07^{+22.20}_{-17.96}$ &$99.97$\\ 
069-G+ & $\sim M^{-1}$ & $4.55^{+2.33}_{-1.69}$ & $1.44^{+0.26}_{-0.22}$ & $11.56^{+1.49}_{-0.95}$ & $19.49^{+0.12}_{-0.11}$ & $2.28^{+1.18}_{-0.85}$ & $0.81^{+1.22}_{-0.51}$ & $11.29^{+1.19}_{-0.86}$ & $76.88^{+21.78}_{-17.58}$ &$99.93$\\ 
 \addlinespace \hline  \addlinespace
069-G- & K2001 & $2.66^{+1.64}_{-1.12}$ & $1.43^{+0.25}_{-0.24}$ & $12.85^{+2.48}_{-1.65}$ & $20.10^{+0.18}_{-0.16}$ & $1.80^{+1.12}_{-0.76}$ & $0.64^{+1.04}_{-0.37}$ & $9.39^{+1.13}_{-0.77}$ & $63.59^{+18.75}_{-15.94}$ &$98.73$\\ 
069-G- & M2021 & $3.75^{+2.07}_{-1.42}$ & $1.29^{+0.25}_{-0.22}$ & $11.69^{+1.61}_{-1.40}$ & $20.10^{+0.18}_{-0.16}$ & $2.53^{+1.42}_{-0.96}$ & $0.90^{+1.40}_{-0.56}$ & $11.90^{+1.43}_{-0.98}$ & $72.59^{+23.06}_{-18.50}$ &$99.95$\\ 
069-G- & $\sim M^{-1}$ & $3.62^{+2.03}_{-1.39}$ & $1.30^{+0.25}_{-0.22}$ & $11.82^{+1.60}_{-1.47}$ & $20.10^{+0.18}_{-0.16}$ & $2.45^{+1.39}_{-0.93}$ & $0.87^{+1.36}_{-0.54}$ & $11.59^{+1.40}_{-0.95}$ & $71.52^{+22.44}_{-18.15}$ &$99.86$\\ 
 \addlinespace \hline  \addlinespace
073-G+ & K2001 & $6.47^{+3.01}_{-2.12}$ & $2.14^{+0.49}_{-0.38}$ & $11.66^{+0.81}_{-0.64}$ & $19.90^{+5.10}_{-1.02}$ & $2.01^{+0.77}_{-0.64}$ & $0.71^{+0.98}_{-0.49}$ & $13.11^{+0.78}_{-0.65}$ & $132.69^{+38.36}_{-30.30}$ &$99.99$\\ 
073-G+ & M2021 & $8.04^{+3.87}_{-2.56}$ & $2.03^{+0.49}_{-0.34}$ & $11.43^{+0.67}_{-0.53}$ & $19.90^{+5.10}_{-1.01}$ & $2.29^{+0.82}_{-0.66}$ & $0.81^{+1.10}_{-0.58}$ & $13.93^{+0.84}_{-0.67}$ & $133.95^{+40.51}_{-28.62}$ &$100.00$\\ 
073-G+ & $\sim M^{-1}$ & $7.80^{+3.78}_{-2.49}$ & $2.04^{+0.49}_{-0.34}$ & $11.46^{+0.68}_{-0.54}$ & $19.89^{+5.11}_{-1.01}$ & $2.23^{+0.83}_{-0.64}$ & $0.79^{+1.08}_{-0.56}$ & $13.79^{+0.84}_{-0.65}$ & $133.53^{+40.32}_{-28.62}$ &$100.00$\\ 
 \addlinespace \hline  \addlinespace
073-G- & K2001 & $6.61^{+2.27}_{-1.81}$ & $2.50^{+0.32}_{-0.41}$ & $12.03^{+0.43}_{-0.51}$ & $25.00^{+0.00}_{-4.48}$ & $2.21^{+0.63}_{-0.54}$ & $0.78^{+1.01}_{-0.59}$ & $12.25^{+0.64}_{-0.56}$ & $145.04^{+26.11}_{-30.37}$ &$100.00$\\ 
073-G- & M2021 & $7.55^{+2.48}_{-1.98}$ & $2.46^{+0.33}_{-0.43}$ & $11.94^{+0.38}_{-0.53}$ & $25.00^{+0.00}_{-4.47}$ & $2.42^{+0.66}_{-0.56}$ & $0.86^{+1.09}_{-0.66}$ & $12.86^{+0.67}_{-0.58}$ & $149.85^{+28.11}_{-32.68}$ &$100.00$\\ 
073-G- & $\sim M^{-1}$ & $7.43^{+2.46}_{-1.95}$ & $2.46^{+0.33}_{-0.42}$ & $11.95^{+0.38}_{-0.53}$ & $25.00^{+0.00}_{-4.48}$ & $2.39^{+0.67}_{-0.55}$ & $0.84^{+1.08}_{-0.65}$ & $12.79^{+0.68}_{-0.56}$ & $149.18^{+27.91}_{-32.30}$ &$100.00$\\ 
 \addlinespace \hline  \addlinespace
088-G- & K2001 & $4.25^{+2.00}_{-1.52}$ & $1.73^{+0.24}_{-0.27}$ & $12.56^{+1.34}_{-0.95}$ & $18.95^{+0.12}_{-0.10}$ & $2.09^{+0.92}_{-0.71}$ & $0.74^{+1.06}_{-0.49}$ & $10.57^{+0.93}_{-0.73}$ & $86.50^{+19.82}_{-19.29}$ &$99.79$\\ 
088-G- & M2021 & $5.32^{+2.26}_{-1.72}$ & $1.64^{+0.25}_{-0.26}$ & $12.02^{+1.08}_{-0.70}$ & $18.95^{+0.12}_{-0.10}$ & $2.52^{+1.01}_{-0.77}$ & $0.89^{+1.25}_{-0.62}$ & $11.60^{+1.02}_{-0.78}$ & $90.42^{+21.88}_{-20.61}$ &$99.99$\\ 
088-G- & $\sim M^{-1}$ & $5.22^{+2.23}_{-1.69}$ & $1.65^{+0.25}_{-0.26}$ & $12.06^{+1.10}_{-0.71}$ & $18.95^{+0.12}_{-0.10}$ & $2.49^{+1.01}_{-0.77}$ & $0.88^{+1.24}_{-0.61}$ & $11.50^{+1.02}_{-0.78}$ & $89.98^{+21.76}_{-20.45}$ &$99.98$\\ 
 \addlinespace \hline  \addlinespace
089-G+ & K2001 & $0.34^{+0.25}_{-0.15}$ & $5.73^{+0.73}_{-0.73}$ & $26.80^{+1.81}_{-2.40}$ & $20.32^{+1.10}_{-0.56}$ & $0.41^{+0.23}_{-0.15}$ & $0.15^{+0.23}_{-0.09}$ & $10.05^{+0.27}_{-0.20}$ & $272.71^{+42.33}_{-40.12}$ &$17.64$\\ 
089-G+ & M2021 & $1.66^{+1.05}_{-1.15}$ & $1.08^{+4.36}_{-0.38}$ & $14.14^{+10.94}_{-3.16}$ & $20.32^{+1.10}_{-0.56}$ & $2.91^{+2.18}_{-2.34}$ & $1.03^{+1.80}_{-0.20}$ & $19.21^{+2.19}_{-2.35}$ & $97.97^{+408.42}_{-46.59}$ &$80.87$\\ 
089-G+ & $\sim M^{-1}$ & $0.50^{+1.67}_{-0.26}$ & $5.32^{+0.89}_{-4.47}$ & $25.22^{+2.50}_{-13.04}$ & $20.32^{+1.10}_{-0.56}$ & $0.55^{+3.47}_{-0.24}$ & $0.20^{+1.42}_{-0.11}$ & $10.88^{+3.47}_{-0.28}$ & $274.40^{+133.49}_{-237.69}$ &$44.15$\\ 
 \addlinespace \hline  \addlinespace
089-G- & K2001 & $0.61^{+0.25}_{-0.17}$ & $2.17^{+0.56}_{-0.53}$ & $21.92^{+1.92}_{-2.58}$ & $20.17^{+1.10}_{-0.54}$ & $1.27^{+0.43}_{-0.29}$ & $0.45^{+0.60}_{-0.35}$ & $13.53^{+0.45}_{-0.33}$ & $139.26^{+40.40}_{-37.37}$ &$33.29$\\ 
089-G- & M2021 & $0.81^{+0.30}_{-0.23}$ & $1.98^{+0.60}_{-0.58}$ & $19.83^{+2.49}_{-2.53}$ & $20.17^{+1.10}_{-0.54}$ & $1.55^{+0.59}_{-0.37}$ & $0.55^{+0.76}_{-0.42}$ & $15.02^{+0.61}_{-0.40}$ & $141.31^{+48.25}_{-45.39}$ &$66.51$\\ 
089-G- & $\sim M^{-1}$ & $0.70^{+0.29}_{-0.21}$ & $2.10^{+0.57}_{-0.57}$ & $20.98^{+2.31}_{-2.77}$ & $20.17^{+1.10}_{-0.54}$ & $1.38^{+0.54}_{-0.33}$ & $0.49^{+0.68}_{-0.37}$ & $14.15^{+0.56}_{-0.36}$ & $140.57^{+43.89}_{-41.91}$ &$48.45$\\ 
 \addlinespace \hline  \addlinespace
097-G+ & K2001 & $0.60^{+0.60}_{-0.24}$ & $3.34^{+1.04}_{-0.85}$ & $23.02^{+2.47}_{-3.91}$ & $18.81^{+3.85}_{-0.81}$ & $0.94^{+0.39}_{-0.28}$ & $0.33^{+0.47}_{-0.24}$ & $0.82^{+0.41}_{-0.31}$ & $13.06^{+10.60}_{-8.22}$ &$16.68$\\ 
097-G+ & M2021 & $1.60^{+1.96}_{-0.79}$ & $3.89^{+2.09}_{-1.16}$ & $18.07^{+3.26}_{-2.12}$ & $18.81^{+3.85}_{-0.80}$ & $1.32^{+0.50}_{-0.35}$ & $0.47^{+0.64}_{-0.34}$ & $0.50^{+0.51}_{-0.37}$ & $9.18^{+14.41}_{-9.55}$ &$51.28$\\ 
097-G+ & $\sim M^{-1}$ & $1.14^{+1.73}_{-0.62}$ & $3.66^{+1.87}_{-1.04}$ & $19.49^{+4.42}_{-3.20}$ & $18.81^{+3.86}_{-0.80}$ & $1.19^{+0.48}_{-0.37}$ & $0.42^{+0.59}_{-0.29}$ & $0.43^{+0.50}_{-0.39}$ & $7.40^{+12.46}_{-8.91}$ &$37.91$\\ 
 \addlinespace \hline  \addlinespace
097-G- & K2001 & $0.69^{+1.13}_{-0.38}$ & $4.80^{+2.06}_{-1.70}$ & $22.63^{+4.28}_{-4.72}$ & $18.77^{+3.08}_{-0.74}$ & $0.82^{+0.46}_{-0.45}$ & $0.29^{+0.45}_{-0.13}$ & $3.15^{+0.48}_{-0.47}$ & $71.68^{+41.64}_{-36.03}$ &$19.23$\\ 
097-G- & M2021 & $2.51^{+2.13}_{-1.31}$ & $5.51^{+1.16}_{-1.89}$ & $16.91^{+2.98}_{-1.23}$ & $18.77^{+3.09}_{-0.74}$ & $1.28^{+0.49}_{-0.39}$ & $0.45^{+0.63}_{-0.32}$ & $3.13^{+0.50}_{-0.41}$ & $81.65^{+30.34}_{-38.66}$ &$65.50$\\ 
097-G- & $\sim M^{-1}$ & $1.93^{+2.25}_{-1.21}$ & $5.14^{+1.64}_{-1.66}$ & $17.85^{+4.52}_{-1.86}$ & $18.77^{+3.09}_{-0.74}$ & $1.20^{+0.45}_{-0.47}$ & $0.42^{+0.58}_{-0.26}$ & $2.38^{+0.47}_{-0.49}$ & $58.04^{+29.98}_{-30.72}$ &$52.86$\\ 
 \addlinespace \hline  \addlinespace
118-G+ & K2001 & $0.22^{+0.25}_{-0.13}$ & $0.49^{+0.47}_{-0.23}$ & $20.19^{+4.75}_{-3.91}$ & $20.24^{+4.76}_{-1.32}$ & $1.71^{+1.83}_{-0.95}$ & $0.60^{+1.25}_{-0.27}$ & $9.36^{+1.85}_{-1.00}$ & $21.63^{+25.09}_{-12.68}$ &$57.95$\\ 
118-G+ & M2021 & $0.58^{+0.37}_{-0.27}$ & $0.24^{+0.18}_{-0.07}$ & $15.09^{+3.73}_{-3.50}$ & $20.23^{+4.77}_{-1.31}$ & $4.14^{+1.85}_{-1.89}$ & $1.47^{+2.12}_{-0.80}$ & $19.60^{+1.88}_{-1.92}$ & $22.48^{+18.68}_{-8.67}$ &$90.83$\\ 
118-G+ & $\sim M^{-1}$ & $0.28^{+0.32}_{-0.17}$ & $0.42^{+0.46}_{-0.20}$ & $19.18^{+4.95}_{-4.32}$ & $20.23^{+4.77}_{-1.31}$ & $2.09^{+2.24}_{-1.23}$ & $0.74^{+1.53}_{-0.30}$ & $11.06^{+2.26}_{-1.27}$ & $21.81^{+28.68}_{-12.88}$ &$64.76$\\ 
 \addlinespace \hline  \addlinespace
118-G- & K2001 & $0.21^{+0.25}_{-0.12}$ & $0.46^{+0.45}_{-0.23}$ & $20.21^{+4.82}_{-4.02}$ & $19.90^{+5.10}_{-1.06}$ & $1.72^{+1.93}_{-0.95}$ & $0.61^{+1.29}_{-0.27}$ & $8.88^{+1.95}_{-1.00}$ & $19.54^{+23.39}_{-11.81}$ &$55.45$\\ 
118-G- & M2021 & $0.57^{+0.36}_{-0.27}$ & $0.22^{+0.17}_{-0.06}$ & $14.91^{+3.79}_{-3.51}$ & $19.90^{+5.10}_{-1.06}$ & $4.37^{+2.00}_{-2.03}$ & $1.55^{+2.25}_{-0.83}$ & $19.40^{+2.02}_{-2.06}$ & $20.04^{+17.34}_{-7.87}$ &$90.67$\\ 
118-G- & $\sim M^{-1}$ & $0.27^{+0.31}_{-0.16}$ & $0.39^{+0.46}_{-0.19}$ & $19.12^{+5.15}_{-4.35}$ & $19.90^{+5.10}_{-1.06}$ & $2.13^{+2.37}_{-1.28}$ & $0.75^{+1.59}_{-0.30}$ & $10.64^{+2.38}_{-1.32}$ & $19.66^{+27.44}_{-12.01}$ &$62.89$\\ 
 \addlinespace \hline  \addlinespace
142-G1+ & K2001 & $0.87^{+0.46}_{-0.33}$ & $6.08^{+0.75}_{-0.62}$ & $23.70^{+3.10}_{-2.50}$ & $22.99^{+2.01}_{-3.28}$ & $0.59^{+0.26}_{-0.21}$ & $0.21^{+0.30}_{-0.13}$ & $7.63^{+0.29}_{-0.25}$ & $219.73^{+35.49}_{-29.72}$ &$50.13$\\ 
142-G1+ & M2021 & $1.21^{+0.52}_{-0.37}$ & $5.78^{+0.66}_{-0.53}$ & $21.72^{+2.17}_{-1.56}$ & $22.95^{+2.05}_{-3.24}$ & $0.78^{+0.26}_{-0.22}$ & $0.28^{+0.37}_{-0.20}$ & $8.11^{+0.29}_{-0.25}$ & $222.25^{+33.53}_{-27.22}$ &$74.18$\\ 
142-G1+ & $\sim M^{-1}$ & $1.08^{+0.53}_{-0.39}$ & $5.87^{+0.73}_{-0.56}$ & $22.27^{+2.94}_{-1.90}$ & $22.93^{+2.07}_{-3.22}$ & $0.71^{+0.28}_{-0.23}$ & $0.25^{+0.35}_{-0.17}$ & $7.93^{+0.31}_{-0.26}$ & $220.92^{+35.99}_{-28.43}$ &$64.81$\\ 
 \addlinespace \hline  \addlinespace
142-G2+ & K2001 & $1.87^{+2.53}_{-1.55}$ & $1.32^{+4.54}_{-0.64}$ & $15.94^{+12.51}_{-4.87}$ & $18.77^{+0.29}_{-0.14}$ & $3.04^{+3.79}_{-2.65}$ & $1.08^{+2.42}_{-0.14}$ & $13.15^{+3.79}_{-2.65}$ & $82.03^{+306.97}_{-56.44}$ &$62.57$\\ 
142-G2+ & M2021 & $4.47^{+2.27}_{-2.03}$ & $0.70^{+0.42}_{-0.22}$ & $11.11^{+3.12}_{-1.76}$ & $18.77^{+0.29}_{-0.14}$ & $6.84^{+3.22}_{-2.96}$ & $2.42^{+3.56}_{-1.37}$ & $22.63^{+3.23}_{-2.96}$ & $75.27^{+56.31}_{-33.43}$ &$97.77$\\ 
142-G2+ & $\sim M^{-1}$ & $4.18^{+2.37}_{-2.02}$ & $0.74^{+0.50}_{-0.24}$ & $11.42^{+3.50}_{-1.99}$ & $18.77^{+0.29}_{-0.14}$ & $6.44^{+3.40}_{-2.97}$ & $2.28^{+3.48}_{-1.23}$ & $21.61^{+3.40}_{-2.98}$ & $75.39^{+62.59}_{-35.29}$ &$94.62$\\ 
 \addlinespace \hline  \addlinespace
142-G2- & K2001 & $0.83^{+0.44}_{-0.30}$ & $6.07^{+0.74}_{-0.61}$ & $23.95^{+2.91}_{-2.53}$ & $25.00^{+0.00}_{-4.74}$ & $0.58^{+0.25}_{-0.20}$ & $0.21^{+0.30}_{-0.14}$ & $7.14^{+0.28}_{-0.23}$ & $205.68^{+33.16}_{-27.34}$ &$44.18$\\ 
142-G2- & M2021 & $1.15^{+0.47}_{-0.34}$ & $5.78^{+0.67}_{-0.52}$ & $21.95^{+2.16}_{-1.62}$ & $25.00^{+0.00}_{-4.74}$ & $0.77^{+0.25}_{-0.21}$ & $0.27^{+0.36}_{-0.20}$ & $7.65^{+0.28}_{-0.24}$ & $209.68^{+32.12}_{-25.66}$ &$68.00$\\ 
142-G2- & $\sim M^{-1}$ & $1.05^{+0.50}_{-0.38}$ & $5.87^{+0.73}_{-0.54}$ & $22.43^{+3.04}_{-1.93}$ & $25.00^{+0.00}_{-4.74}$ & $0.71^{+0.27}_{-0.23}$ & $0.25^{+0.35}_{-0.17}$ & $7.48^{+0.30}_{-0.26}$ & $208.16^{+34.07}_{-26.67}$ &$59.96$\\ 
 \addlinespace \hline  \addlinespace
155-G+ & K2001 & $1.58^{+0.75}_{-0.53}$ & $2.40^{+0.45}_{-0.44}$ & $15.91^{+2.01}_{-1.88}$ & $19.89^{+0.13}_{-0.11}$ & $1.47^{+0.51}_{-0.39}$ & $0.52^{+0.70}_{-0.38}$ & $7.71^{+0.54}_{-0.44}$ & $87.74^{+22.51}_{-20.87}$ &$95.71$\\ 
155-G+ & M2021 & $2.00^{+0.90}_{-0.64}$ & $2.33^{+0.47}_{-0.44}$ & $14.75^{+1.88}_{-1.37}$ & $19.89^{+0.13}_{-0.11}$ & $1.69^{+0.55}_{-0.43}$ & $0.60^{+0.79}_{-0.45}$ & $8.29^{+0.58}_{-0.47}$ & $91.58^{+24.98}_{-22.50}$ &$99.40$\\ 
155-G+ & $\sim M^{-1}$ & $1.92^{+0.88}_{-0.62}$ & $2.35^{+0.47}_{-0.45}$ & $14.95^{+1.87}_{-1.48}$ & $19.89^{+0.13}_{-0.11}$ & $1.65^{+0.56}_{-0.42}$ & $0.58^{+0.78}_{-0.44}$ & $8.16^{+0.59}_{-0.46}$ & $90.84^{+24.56}_{-22.44}$ &$98.78$\\  
 \addlinespace \hline  \addlinespace
270-G+ & K2001 & $0.16^{+0.10}_{-0.06}$ & $6.33^{+0.94}_{-0.81}$ & $31.02^{+2.07}_{-1.82}$ & $25.00^{+0.00}_{-0.00}$ & $0.26^{+0.13}_{-0.09}$ & $0.09^{+0.14}_{-0.06}$ & $4.24^{+0.55}_{-0.55}$ & $127.29^{+35.58}_{-32.77}$ &$2.96$\\ 
270-G+ & M2021 & $0.77^{+1.15}_{-0.58}$ & $1.68^{+4.55}_{-0.89}$ & $20.63^{+9.62}_{-7.26}$ & $25.00^{+0.00}_{-0.00}$ & $1.59^{+2.47}_{-1.28}$ & $0.56^{+1.44}_{-0.11}$ & $10.59^{+2.53}_{-1.39}$ & $84.20^{+248.60}_{-55.86}$ &$56.01$\\ 
270-G+ & $\sim M^{-1}$ & $0.17^{+0.16}_{-0.07}$ & $6.17^{+0.99}_{-0.98}$ & $30.64^{+2.27}_{-2.19}$ & $25.00^{+0.00}_{-0.00}$ & $0.28^{+0.19}_{-0.11}$ & $0.10^{+0.17}_{-0.06}$ & $4.32^{+0.57}_{-0.55}$ & $126.41^{+37.00}_{-36.05}$ &$10.21$\\ 
 \addlinespace \hline  \addlinespace
270-G- & K2001 & $0.16^{+0.10}_{-0.07}$ & $6.34^{+0.93}_{-0.78}$ & $30.93^{+2.11}_{-1.75}$ & $25.00^{+0.00}_{-0.00}$ & $0.26^{+0.12}_{-0.10}$ & $0.09^{+0.14}_{-0.06}$ & $3.69^{+0.55}_{-0.55}$ & $110.97^{+32.80}_{-30.04}$ &$0.36$\\ 
270-G- & M2021 & $0.24^{+0.14}_{-0.09}$ & $5.88^{+0.87}_{-0.73}$ & $29.40^{+1.80}_{-1.52}$ & $25.00^{+0.00}_{-0.00}$ & $0.36^{+0.16}_{-0.12}$ & $0.13^{+0.19}_{-0.09}$ & $4.03^{+0.56}_{-0.55}$ & $112.32^{+32.25}_{-29.25}$ &$6.90$\\ 
270-G- & $\sim M^{-1}$ & $0.17^{+0.10}_{-0.07}$ & $6.30^{+0.90}_{-0.76}$ & $30.70^{+2.08}_{-1.63}$ & $25.00^{+0.00}_{-0.00}$ & $0.28^{+0.12}_{-0.10}$ & $0.10^{+0.14}_{-0.06}$ & $3.74^{+0.55}_{-0.55}$ & $111.68^{+32.39}_{-29.91}$ &$0.81$\\
 \addlinespace \hline  \addlinespace
343-G+ & K2001 & $2.46^{+1.53}_{-1.36}$ & $4.29^{+2.35}_{-1.26}$ & $16.29^{+4.21}_{-1.75}$ & $25.00^{+0.00}_{-0.00}$ & $1.66^{+1.00}_{-0.96}$ & $0.59^{+0.94}_{-0.25}$ & -- & -- &$95.38$\\ 
343-G+ & M2021 & $3.55^{+1.63}_{-1.29}$ & $3.55^{+1.28}_{-0.93}$ & $15.04^{+1.61}_{-1.31}$ & $25.00^{+0.00}_{-0.00}$ & $2.31^{+0.97}_{-0.85}$ & $0.82^{+1.16}_{-0.52}$ & -- & -- &$99.89$\\ 
343-G+ & $\sim M^{-1}$ & $3.44^{+1.62}_{-1.30}$ & $3.61^{+1.36}_{-0.94}$ & $15.14^{+1.71}_{-1.35}$ & $25.00^{+0.00}_{-0.00}$ & $2.25^{+0.97}_{-0.86}$ & $0.80^{+1.14}_{-0.49}$ & -- & -- &$99.52$\\ 
 \addlinespace \hline  \addlinespace
343-G- & K2001 & $2.50^{+1.51}_{-1.35}$ & $4.11^{+2.34}_{-1.21}$ & $16.18^{+4.05}_{-1.71}$ & $25.00^{+0.00}_{-0.00}$ & $1.74^{+0.99}_{-0.98}$ & $0.61^{+0.96}_{-0.27}$ & -- & -- &$95.73$\\ 
343-G- & M2021 & $3.53^{+1.63}_{-1.26}$ & $3.44^{+1.26}_{-0.91}$ & $14.99^{+1.57}_{-1.33}$ & $25.00^{+0.00}_{-0.00}$ & $2.36^{+0.99}_{-0.84}$ & $0.84^{+1.19}_{-0.54}$ & -- & -- &$99.89$\\ 
343-G- & $\sim M^{-1}$ & $3.44^{+1.59}_{-1.29}$ & $3.48^{+1.34}_{-0.92}$ & $15.07^{+1.70}_{-1.33}$ & $25.00^{+0.00}_{-0.00}$ & $2.31^{+0.97}_{-0.88}$ & $0.82^{+1.16}_{-0.51}$ & -- & -- &$99.53$\\ 
 \addlinespace \hline  \addlinespace
353-G+ & K2001 & $4.70^{+3.00}_{-2.17}$ & $0.81^{+0.18}_{-0.17}$ & $9.80^{+1.91}_{-1.00}$ & $25.00^{+0.00}_{-0.00}$ & $3.93^{+2.52}_{-1.76}$ & $1.39^{+2.28}_{-0.77}$ & -- & -- &$100.00$\\ 
353-G+ & M2021 & $6.68^{+3.09}_{-2.57}$ & $0.73^{+0.16}_{-0.14}$ & $9.20^{+1.04}_{-0.64}$ & $25.00^{+0.00}_{-0.00}$ & $5.38^{+2.40}_{-2.06}$ & $1.90^{+2.75}_{-1.17}$ & -- & -- &$100.00$\\ 
353-G+ & $\sim M^{-1}$ & $5.47^{+3.06}_{-2.35}$ & $0.78^{+0.17}_{-0.16}$ & $9.49^{+1.59}_{-0.82}$ & $25.00^{+0.00}_{-0.00}$ & $4.49^{+2.54}_{-1.88}$ & $1.59^{+2.49}_{-0.92}$ & -- & -- &$100.00$\\ 
 \addlinespace \hline  \addlinespace
353-G- & K2001 & $3.85^{+2.86}_{-1.83}$ & $0.84^{+0.17}_{-0.18}$ & $10.33^{+2.11}_{-1.32}$ & $25.00^{+0.00}_{-0.00}$ & $3.38^{+2.34}_{-1.50}$ & $1.20^{+2.02}_{-0.66}$ & -- & -- &$100.00$\\ 
353-G- & M2021 & $5.94^{+3.26}_{-2.47}$ & $0.75^{+0.16}_{-0.16}$ & $9.33^{+1.37}_{-0.75}$ & $25.00^{+0.00}_{-0.00}$ & $4.88^{+2.67}_{-1.92}$ & $1.73^{+2.67}_{-1.05}$ & -- & -- &$100.00$\\ 
353-G- & $\sim M^{-1}$ & $5.67^{+3.28}_{-2.39}$ & $0.76^{+0.16}_{-0.16}$ & $9.39^{+1.46}_{-0.78}$ & $25.00^{+0.00}_{-0.00}$ & $4.70^{+2.69}_{-1.87}$ & $1.66^{+2.62}_{-1.00}$ & -- & -- &$100.00$\\ 
 \addlinespace \hline  \addlinespace
363-G+ & K2001 & $0.53^{+0.40}_{-0.23}$ & $2.08^{+0.91}_{-0.69}$ & $22.87^{+3.10}_{-4.45}$ & $25.00^{+0.00}_{-1.92}$ & $1.24^{+0.81}_{-0.51}$ & $0.44^{+0.73}_{-0.26}$ & -- & -- &$71.77$\\ 
363-G+ & M2021 & $1.06^{+0.78}_{-0.43}$ & $1.43^{+0.70}_{-0.57}$ & $17.58^{+4.18}_{-3.93}$ & $25.00^{+0.00}_{-1.93}$ & $2.22^{+1.56}_{-0.83}$ & $0.78^{+1.34}_{-0.49}$ & -- & -- &$96.05$\\ 
363-G+ & $\sim M^{-1}$ & $0.77^{+0.71}_{-0.37}$ & $1.72^{+0.88}_{-0.68}$ & $20.04^{+4.57}_{-4.88}$ & $25.00^{+0.00}_{-1.92}$ & $1.69^{+1.37}_{-0.75}$ & $0.60^{+1.08}_{-0.34}$ & -- & -- &$84.63$\\
 \addlinespace \hline  \addlinespace 
363-G- & K2001 & $0.43^{+0.44}_{-0.23}$ & $1.92^{+1.23}_{-0.85}$ & $23.57^{+3.76}_{-5.64}$ & $25.00^{+0.00}_{-1.47}$ & $1.12^{+1.16}_{-0.59}$ & $0.40^{+0.81}_{-0.19}$ & -- & -- &$60.98$\\ 
363-G- & M2021 & $1.17^{+0.93}_{-0.54}$ & $0.90^{+0.75}_{-0.37}$ & $15.53^{+5.48}_{-4.21}$ & $25.00^{+0.00}_{-1.47}$ & $3.00^{+2.34}_{-1.44}$ & $1.06^{+1.89}_{-0.55}$ & -- & -- &$95.86$\\ 
363-G- & $\sim M^{-1}$ & $0.72^{+0.92}_{-0.42}$ & $1.34^{+1.22}_{-0.69}$ & $19.71^{+5.82}_{-6.67}$ & $25.00^{+0.00}_{-1.47}$ & $1.84^{+2.41}_{-1.05}$ & $0.65^{+1.50}_{-0.28}$ & -- & -- &$79.07$\\ 
\addlinespace \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{c c c c c c c c c c}
\caption{\label{tab:fit_best_model} %\changed{Values in this table were changed.} 
Parameters of all best-fitting solutions of the 35~analysed events. The description of the columns is at the end of the table.}\\
\hline \addlinespace
{\gaia}DR3- & \multirow{2}{*}{$t_\mathrm{0, par}$} & \multirow{2}{*}{$t_\mathrm{0}$} & \multirow{2}{*}{$u_\mathrm{0}$} & \multirow{2}{*}{$\tE$} & \multirow{2}{*}{$\piEN$} & \multirow{2}{*}{$\piEE$} & \multirow{2}{*}{$I_{0, G}$} & \multirow{2}{*}{$f_{b, G}$} & \multirow{2}{*}{$\chi^2$}\\
ULENS- & & & & & & & & & \\
\addlinespace
\hline \hline
\addlinespace
\endfirsthead
\caption{continued.}\\
\hline
\addlinespace
{\gaia}DR3- & \multirow{2}{*}{$t_\mathrm{0, par}$} & \multirow{2}{*}{$t_\mathrm{0}$} & \multirow{2}{*}{$u_\mathrm{0}$} & \multirow{2}{*}{$\tE$} & \multirow{2}{*}{$\piEN$} & \multirow{2}{*}{$\piEE$} & \multirow{2}{*}{$I_{0, G}$} & \multirow{2}{*}{$f_{b, G}$} & \multirow{2}{*}{$\chi^2$}\\
ULENS- & & & & & & & & & \\
\addlinespace
\hline \hline
\addlinespace
\endhead
\addlinespace
\hline
\endfoot
\addlinespace
\hline
\insertTableNotes
\endlastfoot
003-G0 &        -- &        $7297.87^{+0.10}_{-0.11}$ &        $0.05^{+0.01}_{-0.01}$ &        $60.60^{+5.49}_{-4.66}$ &        -- &        -- &        $14.16^{+0.01}_{-0.01}$ &        $0.18^{+0.10}_{-0.10}$ &        263.76\\
003-G1+ &        7297.00 &        $7298.59^{+0.31}_{-0.31}$ &        $0.04^{+0.01}_{-0.01}$ &        $63.19^{+12.48}_{-7.14}$ &        $-0.57^{+0.34}_{-0.24}$ &        $0.19^{+0.07}_{-0.06}$ &        $14.16^{+0.01}_{-0.01}$ &        $0.23^{+0.17}_{-0.15}$ &        255.64 \\ 

003-G2+ &        7297.00 &        $7298.63^{+0.33}_{-0.31}$ &        $0.05^{+0.01}_{-0.01}$ &        $63.79^{+15.87}_{-7.11}$ &        $0.56^{+0.25}_{-0.35}$ &        $0.09^{+0.07}_{-0.07}$ &        $14.16^{+0.01}_{-0.01}$ &        $0.21^{+0.19}_{-0.14}$ &        267.84 \\ 

003-G1- &        7297.00 &        $7298.68^{+0.35}_{-0.31}$ &        $-0.05^{+0.01}_{-0.01}$ &        $63.06^{+13.96}_{-6.50}$ &        $-0.57^{+0.37}_{-0.26}$ &        $0.19^{+0.07}_{-0.06}$ &        $14.16^{+0.01}_{-0.01}$ &        $0.19^{+0.18}_{-0.13}$ &        266.68 \\ 

003-G2- &        7297.00 &        $7298.50^{+0.32}_{-0.29}$ &        $-0.04^{+0.01}_{-0.01}$ &        $64.02^{+15.38}_{-7.74}$ &        $0.54^{+0.24}_{-0.32}$ &        $0.08^{+0.07}_{-0.07}$ &        $14.16^{+0.01}_{-0.01}$ &        $0.24^{+0.19}_{-0.16}$ &        256.42 \\ 

018-G0 &        -- &        $7721.31^{+0.20}_{-0.21}$ &        $0.93^{+0.03}_{-0.04}$ &        $79.88^{+2.21}_{-1.50}$ &        -- &        -- &        $15.99^{+0.01}_{-0.01}$ &        $0.06^{+0.08}_{-0.06}$ &        21375.63\\
018-G+ &        7721.00 &        $7712.63^{+1.40}_{-1.37}$ &        $0.19^{+0.02}_{-0.02}$ &        $321.86^{+27.75}_{-29.24}$ &        $-0.06^{+0.01}_{-0.01}$ &        $-0.10^{+0.01}_{-0.01}$ &        $16.00^{+0.01}_{-0.01}$ &        $0.92^{+0.01}_{-0.01}$ &        20962.81 \\ 

018-G- &        7721.00 &        $7715.25^{+2.04}_{-3.02}$ &        $-0.17^{+0.02}_{-0.03}$ &        $319.10^{+17.13}_{-17.17}$ &        $0.13^{+0.03}_{-0.04}$ &        $-0.07^{+0.02}_{-0.03}$ &        $16.00^{+0.01}_{-0.01}$ &        $0.93^{+0.01}_{-0.01}$ &        21008.06 \\ 

023-G0 &        -- &        $7726.47^{+0.08}_{-0.08}$ &        $0.01^{+0.01}_{-0.01}$ &        $488.02^{+17.83}_{-16.17}$ &        -- &        -- &        $16.05^{+0.01}_{-0.01}$ &        $0.86^{+0.01}_{-0.01}$ &        3523.41\\
023-G+ &        7726.00 &        $7725.97^{+0.09}_{-0.09}$ &        $0.03^{+0.01}_{-0.01}$ &        $136.27^{+6.15}_{-5.89}$ &        $-0.05^{+0.01}_{-0.01}$ &        $0.16^{+0.01}_{-0.01}$ &        $16.00^{+0.01}_{-0.01}$ &        $0.40^{+0.03}_{-0.03}$ &        585.64 \\ 

023-G- &        7726.00 &        $7851.50^{+0.41}_{-0.37}$ &        $-0.25^{+0.01}_{-0.01}$ &        $194.74^{+8.75}_{-9.54}$ &        $0.38^{+0.02}_{-0.03}$ &        $-0.04^{+0.01}_{-0.01}$ &        $17.87^{+0.01}_{-0.01}$ &        $0.79^{+0.01}_{-0.01}$ &        585.64 \\ 

025-G0 &        -- &        $7492.10^{+0.32}_{-0.31}$ &        $0.22^{+0.01}_{-0.01}$ &        $96.89^{+2.04}_{-1.96}$ &        -- &        -- &        $16.12^{+0.01}_{-0.01}$ &        $-0.13^{+0.02}_{-0.03}$ &        856.09\\
025-G+ &        7491.00 &        $7487.14^{+0.76}_{-1.11}$ &        $0.11^{+0.01}_{-0.01}$ &        $181.14^{+13.87}_{-12.57}$ &        $0.61^{+0.10}_{-0.08}$ &        $0.31^{+0.09}_{-0.06}$ &        $16.12^{+0.01}_{-0.01}$ &        $0.47^{+0.05}_{-0.06}$ &        324.46 \\ 

025-G1- &        7491.00 &        $7488.67^{+0.40}_{-0.44}$ &        $-0.19^{+0.01}_{-0.01}$ &        $108.96^{+5.54}_{-3.95}$ &        $-0.75^{+0.09}_{-0.09}$ &        $0.17^{+0.04}_{-0.04}$ &        $16.12^{+0.01}_{-0.01}$ &        $0.02^{+0.06}_{-0.04}$ &        326.96 \\ 

025-G2- &        7491.00 &        $7487.48^{+0.67}_{-0.68}$ &        $-0.20^{+0.01}_{-0.01}$ &        $145.16^{+4.83}_{-5.06}$ &        $0.34^{+0.06}_{-0.07}$ &        $0.26^{+0.03}_{-0.03}$ &        $16.14^{+0.01}_{-0.01}$ &        $-0.03^{+0.03}_{-0.03}$ &        338.48 \\ 

032-G0 &        -- &        $7022.88^{+0.23}_{-0.24}$ &        $0.01^{+0.02}_{-0.02}$ &        $55.44^{+8.74}_{-6.11}$ &        -- &        -- &        $16.33^{+0.01}_{-0.01}$ &        $0.31^{+0.18}_{-0.20}$ &        1334.03\\
032-G+ &        7022.00 &        $7023.03^{+0.26}_{-0.26}$ &        $0.01^{+0.02}_{-0.02}$ &        $53.53^{+8.49}_{-5.16}$ &        $0.65^{+0.42}_{-0.75}$ &        $-0.09^{+0.56}_{-0.55}$ &        $16.33^{+0.01}_{-0.01}$ &        $0.17^{+0.19}_{-0.14}$ &        1327.49 \\ 

035-G0 &        -- &        $7090.19^{+0.01}_{-0.01}$ &        $0.08^{+0.01}_{-0.01}$ &        $60.51^{+0.11}_{-0.11}$ &        -- &        -- &        $16.46^{+0.01}_{-0.01}$ &        $0.09^{+0.01}_{-0.01}$ &        59268.75\\
035-G+ &        7090.00 &        $7090.11^{+0.01}_{-0.01}$ &        $0.09^{+0.01}_{-0.01}$ &        $55.83^{+0.21}_{-0.21}$ &        $-0.37^{+0.03}_{-0.03}$ &        $0.11^{+0.01}_{-0.01}$ &        $16.46^{+0.01}_{-0.01}$ &        $-0.01^{+0.01}_{-0.01}$ &        54770.04 \\ 

035-G- &        7090.00 &        $7090.10^{+0.01}_{-0.01}$ &        $-0.09^{+0.01}_{-0.01}$ &        $54.44^{+0.17}_{-0.15}$ &        $-0.37^{+0.03}_{-0.02}$ &        $0.11^{+0.01}_{-0.01}$ &        $16.46^{+0.01}_{-0.01}$ &        $-0.02^{+0.01}_{-0.01}$ &        54747.28 \\ 

047-G0 &        -- &        $7265.68^{+0.01}_{-0.01}$ &        $0.12^{+0.01}_{-0.01}$ &        $71.15^{+0.12}_{-0.13}$ &        -- &        -- &        $16.62^{+0.01}_{-0.01}$ &        $-0.34^{+0.01}_{-0.01}$ &        372738.57\\
047-G+ &        7265.00 &        $7265.24^{+0.01}_{-0.01}$ &        $0.09^{+0.01}_{-0.01}$ &        $86.20^{+0.46}_{-0.44}$ &        $-0.38^{+0.01}_{-0.01}$ &        $-0.06^{+0.01}_{-0.01}$ &        $16.63^{+0.01}_{-0.01}$ &        $-0.00^{+0.01}_{-0.01}$ &        403613.85 \\ 

047-G- &        7265.00 &        $7265.27^{+0.01}_{-0.01}$ &        $-0.09^{+0.01}_{-0.01}$ &        $92.13^{+0.68}_{-0.67}$ &        $-0.38^{+0.01}_{-0.01}$ &        $-0.08^{+0.01}_{-0.01}$ &        $16.62^{+0.01}_{-0.01}$ &        $0.05^{+0.01}_{-0.01}$ &        403583.26 \\ 

057-G0 &        -- &        $7443.02^{+8.08}_{-4.83}$ &        $0.10^{+0.06}_{-0.05}$ &        $79.86^{+41.02}_{-16.09}$ &        -- &        -- &        $16.80^{+0.01}_{-0.01}$ &        $0.48^{+0.29}_{-0.36}$ &        12.46\\
069-G0 &        -- &        $7329.41^{+0.04}_{-0.04}$ &        $0.14^{+0.01}_{-0.01}$ &        $103.59^{+0.23}_{-0.23}$ &        -- &        -- &        $17.07^{+0.01}_{-0.01}$ &        $0.14^{+0.01}_{-0.01}$ &        62404.76\\
069-G+ &        7328.00 &        $7329.73^{+0.05}_{-0.05}$ &        $0.14^{+0.01}_{-0.01}$ &        $100.42^{+0.67}_{-0.68}$ &        $-0.06^{+0.01}_{-0.01}$ &        $0.01^{+0.01}_{-0.01}$ &        $17.07^{+0.01}_{-0.01}$ &        $0.11^{+0.01}_{-0.01}$ &        59367.92 \\ 

069-G- &        7328.00 &        $7329.94^{+0.05}_{-0.05}$ &        $-0.15^{+0.01}_{-0.01}$ &        $99.03^{+0.64}_{-0.61}$ &        $-0.08^{+0.01}_{-0.01}$ &        $0.02^{+0.01}_{-0.01}$ &        $17.07^{+0.01}_{-0.01}$ &        $0.06^{+0.01}_{-0.01}$ &        59424.88 \\ 

073-G0 &        -- &        $7406.47^{+0.12}_{-0.12}$ &        $0.39^{+0.01}_{-0.01}$ &        $104.91^{+0.91}_{-0.90}$ &        -- &        -- &        $17.13^{+0.01}_{-0.01}$ &        $-0.18^{+0.02}_{-0.02}$ &        7198.64\\
073-G+ &        7406.00 &        $7408.38^{+0.44}_{-0.42}$ &        $0.33^{+0.03}_{-0.03}$ &        $119.89^{+9.46}_{-6.52}$ &        $-0.01^{+0.01}_{-0.01}$ &        $-0.02^{+0.01}_{-0.01}$ &        $17.14^{+0.01}_{-0.01}$ &        $0.08^{+0.12}_{-0.11}$ &        7113.19 \\ 

073-G- &        7406.00 &        $7408.13^{+0.35}_{-0.33}$ &        $-0.36^{+0.02}_{-0.02}$ &        $114.08^{+4.42}_{-3.46}$ &        $0.04^{+0.01}_{-0.01}$ &        $-0.01^{+0.01}_{-0.01}$ &        $17.14^{+0.01}_{-0.01}$ &        $-0.03^{+0.07}_{-0.06}$ &        7099.96 \\ 

078-G0 &        -- &        $6956.96^{+2.42}_{-1.49}$ &        $0.33^{+0.16}_{-0.08}$ &        $45.11^{+7.38}_{-8.13}$ &        -- &        -- &        $17.20^{+0.01}_{-0.01}$ &        $0.80^{+0.06}_{-0.16}$ &        896.72\\
078-G+ &        6956.00 &        $6957.89^{+2.47}_{-1.88}$ &        $0.59^{+0.21}_{-0.19}$ &        $32.34^{+9.23}_{-5.00}$ &        $1.34^{+0.34}_{-0.49}$ &        $0.95^{+0.68}_{-0.54}$ &        $17.20^{+0.01}_{-0.01}$ &        $0.52^{+0.22}_{-0.35}$ &        895.43 \\ 

078-G- &        6956.00 &        $6957.16^{+2.37}_{-1.63}$ &        $-0.49^{+0.23}_{-0.26}$ &        $34.47^{+18.71}_{-8.47}$ &        $-0.34^{+1.05}_{-0.69}$ &        $0.34^{+0.55}_{-0.34}$ &        $17.20^{+0.01}_{-0.01}$ &        $0.64^{+0.21}_{-0.38}$ &        898.10 \\ 

079-G0 &        -- &        $7301.77^{+0.04}_{-0.04}$ &        $0.25^{+0.01}_{-0.01}$ &        $104.75^{+0.63}_{-0.62}$ &        -- &        -- &        $17.23^{+0.01}_{-0.01}$ &        $0.48^{+0.01}_{-0.01}$ &        106451.49\\
079-G+ &        7301.00 &        $7301.46^{+0.04}_{-0.04}$ &        $0.16^{+0.01}_{-0.01}$ &        $160.94^{+2.12}_{-1.96}$ &        $-0.05^{+0.01}_{-0.01}$ &        $-0.09^{+0.01}_{-0.01}$ &        $17.24^{+0.01}_{-0.01}$ &        $0.70^{+0.01}_{-0.01}$ &        98563.80 \\ 

079-G- &        7301.00 &        $7301.50^{+0.04}_{-0.04}$ &        $-0.17^{+0.01}_{-0.01}$ &        $153.49^{+1.28}_{-1.24}$ &        $0.03^{+0.01}_{-0.01}$ &        $-0.09^{+0.01}_{-0.01}$ &        $17.24^{+0.01}_{-0.01}$ &        $0.68^{+0.01}_{-0.01}$ &        98657.94 \\ 

088-G0 &        -- &        $7670.33^{+0.13}_{-0.13}$ &        $0.53^{+0.01}_{-0.01}$ &        $110.92^{+1.15}_{-1.15}$ &        -- &        -- &        $17.36^{+0.01}_{-0.01}$ &        $0.02^{+0.02}_{-0.03}$ &        42058.82\\
088-G+ &        7668.00 &        $7668.69^{+0.15}_{-0.14}$ &        $0.42^{+0.02}_{-0.02}$ &        $127.81^{+3.18}_{-3.22}$ &        $-0.03^{+0.01}_{-0.01}$ &        $-0.02^{+0.01}_{-0.01}$ &        $17.36^{+0.01}_{-0.01}$ &        $0.30^{+0.04}_{-0.05}$ &        41329.19 \\ 

088-G- &        7668.00 &        $7668.75^{+0.14}_{-0.13}$ &        $-0.45^{+0.01}_{-0.01}$ &        $119.05^{+1.13}_{-1.13}$ &        $0.06^{+0.01}_{-0.01}$ &        $-0.02^{+0.01}_{-0.01}$ &        $17.36^{+0.01}_{-0.01}$ &        $0.23^{+0.02}_{-0.02}$ &        41252.79 \\ 

089-G0 &        -- &        $7645.83^{+0.02}_{-0.02}$ &        $0.42^{+0.01}_{-0.01}$ &        $57.42^{+0.48}_{-0.47}$ &        -- &        -- &        $17.37^{+0.01}_{-0.01}$ &        $-0.50^{+0.03}_{-0.03}$ &        8005.84\\
089-G+ &        7645.00 &        $7645.17^{+0.04}_{-0.04}$ &        $0.30^{+0.01}_{-0.01}$ &        $72.13^{+1.37}_{-1.11}$ &        $-0.16^{+0.06}_{-0.05}$ &        $-0.12^{+0.01}_{-0.01}$ &        $17.38^{+0.01}_{-0.01}$ &        $0.07^{+0.04}_{-0.04}$ &        6398.84 \\ 

089-G- &        7645.00 &        $7645.17^{+0.04}_{-0.03}$ &        $-0.30^{+0.01}_{-0.01}$ &        $71.38^{+1.51}_{-1.11}$ &        $0.26^{+0.06}_{-0.08}$ &        $-0.12^{+0.01}_{-0.01}$ &        $17.38^{+0.01}_{-0.01}$ &        $0.08^{+0.05}_{-0.05}$ &        6395.42 \\ 

097-G0 &        -- &        $7782.10^{+1.64}_{-1.57}$ &        $0.29^{+0.06}_{-0.05}$ &        $109.12^{+11.69}_{-10.73}$ &        -- &        -- &        $17.43^{+0.01}_{-0.01}$ &        $0.84^{+0.03}_{-0.05}$ &        434.54\\
097-G+ &        7782.00 &        $7770.79^{+2.75}_{-2.53}$ &        $0.70^{+0.13}_{-0.19}$ &        $55.42^{+12.11}_{-5.70}$ &        $0.20^{+0.13}_{-0.13}$ &        $0.19^{+0.06}_{-0.07}$ &        $17.43^{+0.01}_{-0.01}$ &        $0.28^{+0.30}_{-0.27}$ &        425.24 \\ 

097-G- &        7782.00 &        $7770.73^{+2.61}_{-2.41}$ &        $-0.69^{+0.18}_{-0.14}$ &        $55.46^{+11.31}_{-5.76}$ &        $-0.20^{+0.12}_{-0.14}$ &        $0.19^{+0.06}_{-0.06}$ &        $17.43^{+0.01}_{-0.01}$ &        $0.29^{+0.28}_{-0.27}$ &        425.23 \\ 

103-G0 &        -- &        $7789.01^{+0.29}_{-0.30}$ &        $0.05^{+0.01}_{-0.01}$ &        $65.06^{+2.61}_{-2.42}$ &        -- &        -- &        $17.56^{+0.01}_{-0.01}$ &        $0.03^{+0.07}_{-0.07}$ &        209.15\\
103-G+ &        7788.00 &        $7788.99^{+0.29}_{-0.28}$ &        $0.05^{+0.01}_{-0.01}$ &        $61.19^{+5.01}_{-3.88}$ &        $0.05^{+0.25}_{-0.29}$ &        $0.09^{+0.07}_{-0.06}$ &        $17.55^{+0.01}_{-0.01}$ &        $-0.03^{+0.11}_{-0.09}$ &        207.43 \\ 

103-G- &        7788.00 &        $7789.01^{+0.29}_{-0.29}$ &        $-0.05^{+0.01}_{-0.01}$ &        $61.69^{+6.34}_{-4.66}$ &        $0.07^{+0.26}_{-0.33}$ &        $0.08^{+0.07}_{-0.06}$ &        $17.55^{+0.01}_{-0.01}$ &        $-0.02^{+0.12}_{-0.10}$ &        207.28 \\ 

118-G0 &        -- &        $7670.17^{+0.59}_{-0.56}$ &        $0.09^{+0.02}_{-0.03}$ &        $79.66^{+3.69}_{-3.54}$ &        -- &        -- &        $17.73^{+0.01}_{-0.01}$ &        $0.13^{+0.08}_{-0.08}$ &        392.33\\
118-G+ &        7668.00 &        $7668.27^{+0.31}_{-0.30}$ &        $0.04^{+0.01}_{-0.01}$ &        $71.23^{+19.31}_{-9.40}$ &        $0.74^{+0.07}_{-0.08}$ &        $0.65^{+0.15}_{-0.17}$ &        $17.72^{+0.01}_{-0.01}$ &        $0.10^{+0.23}_{-0.18}$ &        266.22 \\ 

118-G- &        7668.00 &        $7668.17^{+0.34}_{-0.31}$ &        $-0.04^{+0.01}_{-0.02}$ &        $77.01^{+21.75}_{-11.30}$ &        $0.75^{+0.06}_{-0.07}$ &        $0.69^{+0.17}_{-0.16}$ &        $17.72^{+0.01}_{-0.01}$ &        $0.13^{+0.22}_{-0.19}$ &        265.93 \\ 

127-G0 &        -- &        $7851.15^{+0.15}_{-0.15}$ &        $0.27^{+0.01}_{-0.01}$ &        $123.51^{+4.01}_{-3.82}$ &        -- &        -- &        $17.86^{+0.01}_{-0.01}$ &        $0.77^{+0.01}_{-0.01}$ &        13196.13\\
127-G+ &        7851.00 &        $7851.37^{+0.35}_{-0.36}$ &        $0.31^{+0.02}_{-0.01}$ &        $153.30^{+5.54}_{-5.44}$ &        $-0.39^{+0.03}_{-0.03}$ &        $-0.03^{+0.01}_{-0.01}$ &        $17.87^{+0.01}_{-0.01}$ &        $0.73^{+0.02}_{-0.02}$ &        13266.64 \\ 

127-G- &        7851.00 &        $7851.53^{+0.40}_{-0.41}$ &        $-0.25^{+0.01}_{-0.01}$ &        $195.31^{+8.46}_{-8.52}$ &        $0.39^{+0.02}_{-0.02}$ &        $-0.05^{+0.01}_{-0.01}$ &        $17.87^{+0.01}_{-0.01}$ &        $0.79^{+0.01}_{-0.01}$ &        13266.64 \\ 

142-G0 &        -- &        $7291.99^{+0.58}_{-0.60}$ &        $0.71^{+0.04}_{-0.04}$ &        $99.68^{+3.22}_{-3.02}$ &        -- &        -- &        $18.03^{+0.01}_{-0.01}$ &        $-0.37^{+0.12}_{-0.13}$ &        1552.47\\
142-G1+ &        7289.00 &        $7282.58^{+1.12}_{-1.23}$ &        $0.56^{+0.06}_{-0.08}$ &        $114.64^{+8.50}_{-5.94}$ &        $-0.03^{+0.05}_{-0.05}$ &        $-0.08^{+0.01}_{-0.01}$ &        $18.03^{+0.01}_{-0.01}$ &        $0.01^{+0.20}_{-0.19}$ &        1317.84 \\ 

142-G2+ &        7289.00 &        $7284.86^{+1.09}_{-1.12}$ &        $0.35^{+0.06}_{-0.04}$ &        $144.70^{+11.29}_{-12.45}$ &        $-0.18^{+0.05}_{-0.03}$ &        $-0.06^{+0.01}_{-0.01}$ &        $18.03^{+0.01}_{-0.01}$ &        $0.51^{+0.07}_{-0.12}$ &        1309.98 \\ 

142-G1- &        7289.00 &        $7284.93^{+1.10}_{-1.13}$ &        $-0.38^{+0.04}_{-0.06}$ &        $135.45^{+9.85}_{-10.70}$ &        $0.20^{+0.03}_{-0.05}$ &        $-0.04^{+0.01}_{-0.01}$ &        $18.03^{+0.01}_{-0.01}$ &        $0.45^{+0.08}_{-0.13}$ &        1310.34 \\ 

142-G2- &        7289.00 &        $7282.36^{+1.20}_{-1.31}$ &        $-0.58^{+0.06}_{-0.05}$ &        $113.78^{+5.72}_{-5.18}$ &        $0.02^{+0.05}_{-0.05}$ &        $-0.08^{+0.01}_{-0.01}$ &        $18.03^{+0.01}_{-0.01}$ &        $-0.04^{+0.17}_{-0.16}$ &        1318.30 \\ 

143-G0 &        -- &        $7044.29^{+2.47}_{-2.33}$ &        $0.01^{+0.10}_{-0.10}$ &        $60.27^{+2.09}_{-1.90}$ &        -- &        -- &        $18.03^{+0.01}_{-0.01}$ &        $-0.33^{+0.14}_{-0.15}$ &        251.38\\
143-G+ &        7048.00 &        $7047.81^{+9.19}_{-7.26}$ &        $0.13^{+0.13}_{-0.09}$ &        $104.81^{+55.43}_{-25.04}$ &        $0.38^{+0.18}_{-0.38}$ &        $-0.16^{+0.14}_{-0.11}$ &        $18.03^{+0.01}_{-0.01}$ &        $0.45^{+0.28}_{-0.40}$ &        225.81 \\ 

143-G- &        7048.00 &        $7050.97^{+13.62}_{-8.92}$ &        $-0.18^{+0.10}_{-0.10}$ &        $104.33^{+42.19}_{-21.68}$ &        $0.40^{+0.19}_{-0.38}$ &        $-0.15^{+0.18}_{-0.14}$ &        $18.03^{+0.01}_{-0.01}$ &        $0.39^{+0.27}_{-0.37}$ &        225.22 \\ 

155-G0 &        -- &        $7437.48^{+0.02}_{-0.02}$ &        $0.09^{+0.01}_{-0.01}$ &        $71.17^{+0.53}_{-0.52}$ &        -- &        -- &        $18.13^{+0.01}_{-0.01}$ &        $0.29^{+0.01}_{-0.01}$ &        18174.70\\
155-G+ &        7437.00 &        $7437.44^{+0.02}_{-0.02}$ &        $0.10^{+0.01}_{-0.01}$ &        $64.78^{+1.29}_{-1.26}$ &        $0.03^{+0.06}_{-0.10}$ &        $0.06^{+0.02}_{-0.01}$ &        $18.13^{+0.01}_{-0.01}$ &        $0.20^{+0.02}_{-0.02}$ &        18134.85 \\ 

155-G1- &        7437.00 &        $7437.42^{+0.03}_{-0.03}$ &        $-0.10^{+0.01}_{-0.01}$ &        $62.71^{+1.49}_{-1.49}$ &        $-0.24^{+0.09}_{-0.08}$ &        $0.10^{+0.03}_{-0.02}$ &        $18.13^{+0.01}_{-0.01}$ &        $0.17^{+0.02}_{-0.02}$ &        18101.73 \\ 

155-G2- &        7437.00 &        $7437.44^{+0.02}_{-0.02}$ &        $-0.10^{+0.01}_{-0.01}$ &        $64.97^{+1.29}_{-1.25}$ &        $0.04^{+0.07}_{-0.08}$ &        $0.06^{+0.01}_{-0.01}$ &        $18.13^{+0.01}_{-0.01}$ &        $0.20^{+0.02}_{-0.02}$ &        18118.94 \\ 

196-G0 &        -- &        $7354.68^{+1.30}_{-1.33}$ &        $0.25^{+0.24}_{-0.18}$ &        $80.01^{+9.64}_{-9.90}$ &        -- &        -- &        $18.49^{+0.01}_{-0.01}$ &        $0.49^{+0.13}_{-0.33}$ &        1083.62\\
196-G+ &        7356.00 &        $7346.51^{+7.79}_{-14.40}$ &        $0.03^{+0.01}_{-0.01}$ &        $1351.17^{+444.18}_{-505.19}$ &        $-0.08^{+0.04}_{-0.04}$ &        $-0.05^{+0.04}_{-0.05}$ &        $18.49^{+0.01}_{-0.01}$ &        $0.98^{+0.01}_{-0.01}$ &        1067.10 \\ 

196-G- &        7356.00 &        $7317.27^{+13.39}_{-17.75}$ &        $-0.03^{+0.01}_{-0.02}$ &        $1326.38^{+473.47}_{-591.34}$ &        $0.03^{+0.05}_{-0.09}$ &        $-0.09^{+0.04}_{-0.03}$ &        $18.49^{+0.01}_{-0.01}$ &        $0.98^{+0.01}_{-0.01}$ &        1071.54 \\ 

212-G0 &        -- &        $7879.01^{+0.01}_{-0.01}$ &        $0.16^{+0.01}_{-0.01}$ &        $56.26^{+0.31}_{-0.30}$ &        -- &        -- &        $18.38^{+0.01}_{-0.01}$ &        $-0.00^{+0.01}_{-0.01}$ &        20522.71\\
212-G+ &        7879.00 &        $7879.06^{+0.01}_{-0.01}$ &        $0.16^{+0.01}_{-0.01}$ &        $56.06^{+0.31}_{-0.31}$ &        $-0.08^{+0.05}_{-0.05}$ &        $-0.06^{+0.02}_{-0.02}$ &        $18.38^{+0.01}_{-0.01}$ &        $-0.01^{+0.01}_{-0.01}$ &        20096.70 \\ 

212-G- &        7879.00 &        $7879.05^{+0.01}_{-0.01}$ &        $-0.16^{+0.01}_{-0.01}$ &        $55.67^{+0.41}_{-0.39}$ &        $-0.08^{+0.06}_{-0.06}$ &        $-0.04^{+0.01}_{-0.01}$ &        $18.38^{+0.01}_{-0.01}$ &        $-0.02^{+0.01}_{-0.01}$ &        20104.11 \\ 

212-GSA0 &        -- &        $7879.01^{+0.01}_{-0.01}$ &        $0.16^{+0.01}_{-0.01}$ &        $56.28^{+0.31}_{-0.31}$ &        -- &        -- &        $18.44^{+0.01}_{-0.01}$ &        $-0.02^{+0.01}_{-0.01}$ &        20492.32\\
212-GSA+ &        7879.00 &        $7879.06^{+0.01}_{-0.01}$ &        $0.16^{+0.01}_{-0.01}$ &        $56.08^{+0.31}_{-0.30}$ &        $-0.09^{+0.05}_{-0.05}$ &        $-0.06^{+0.02}_{-0.02}$ &        $18.44^{+0.01}_{-0.01}$ &        $-0.04^{+0.01}_{-0.01}$ &        20064.57 \\ 

212-GSA- &        7879.00 &        $7879.05^{+0.01}_{-0.01}$ &        $-0.16^{+0.01}_{-0.01}$ &        $55.65^{+0.38}_{-0.39}$ &        $-0.08^{+0.06}_{-0.06}$ &        $-0.05^{+0.01}_{-0.01}$ &        $18.44^{+0.01}_{-0.01}$ &        $-0.04^{+0.01}_{-0.01}$ &        20064.08 \\ 

230-G0 &        -- &        $7123.55^{+0.45}_{-0.45}$ &        $0.81^{+0.31}_{-0.27}$ &        $24.58^{+7.02}_{-4.69}$ &        -- &        -- &        $18.72^{+0.01}_{-0.01}$ &        $0.52^{+0.23}_{-0.44}$ &        4085.32\\
230-G1+ &        7123.00 &        $7122.12^{+0.66}_{-0.69}$ &        $0.92^{+0.26}_{-0.29}$ &        $24.15^{+7.35}_{-4.08}$ &        $-1.38^{+0.79}_{-0.46}$ &        $1.22^{+0.43}_{-0.41}$ &        $18.72^{+0.01}_{-0.01}$ &        $0.39^{+0.30}_{-0.43}$ &        4066.44 \\ 

230-G2+ &        7123.00 &        $7122.31^{+0.51}_{-0.54}$ &        $0.97^{+0.24}_{-0.29}$ &        $20.39^{+4.94}_{-2.75}$ &        $0.82^{+0.73}_{-0.61}$ &        $1.22^{+0.40}_{-0.39}$ &        $18.72^{+0.01}_{-0.01}$ &        $0.29^{+0.34}_{-0.43}$ &        4067.62 \\ 

230-G1- &        7123.00 &        $7122.33^{+0.51}_{-0.52}$ &        $-0.94^{+0.30}_{-0.24}$ &        $20.62^{+5.51}_{-2.87}$ &        $-0.92^{+0.63}_{-0.72}$ &        $1.21^{+0.42}_{-0.43}$ &        $18.72^{+0.01}_{-0.01}$ &        $0.34^{+0.33}_{-0.41}$ &        4067.24 \\ 

230-G2- &        7123.00 &        $7124.91^{+113.71}_{-45.81}$ &        $-0.11^{+0.04}_{-0.03}$ &        $1522.35^{+342.14}_{-532.83}$ &        $1.62^{+0.28}_{-0.50}$ &        $1.19^{+0.57}_{-0.82}$ &        $18.72^{+0.01}_{-0.01}$ &        $0.97^{+0.01}_{-0.01}$ &        4077.75 \\ 

259-G0 &        -- &        $7879.63^{+0.48}_{-0.45}$ &        $0.05^{+0.01}_{-0.01}$ &        $117.00^{+9.39}_{-8.37}$ &        -- &        -- &        $18.95^{+0.01}_{-0.01}$ &        $0.41^{+0.06}_{-0.07}$ &        297.92\\
259-G+ &        7879.00 &        $7879.62^{+0.56}_{-0.53}$ &        $0.08^{+0.03}_{-0.03}$ &        $86.96^{+35.45}_{-17.95}$ &        $0.13^{+0.08}_{-0.09}$ &        $0.11^{+0.11}_{-0.12}$ &        $18.95^{+0.01}_{-0.01}$ &        $0.13^{+0.30}_{-0.31}$ &        294.24 \\ 

259-G- &        7879.00 &        $7879.91^{+0.55}_{-0.51}$ &        $-0.08^{+0.03}_{-0.03}$ &        $85.21^{+38.54}_{-19.40}$ &        $0.14^{+0.10}_{-0.11}$ &        $0.11^{+0.13}_{-0.13}$ &        $18.95^{+0.01}_{-0.01}$ &        $0.12^{+0.31}_{-0.36}$ &        294.31 \\ 

259-GSA0 &        -- &        $7879.78^{+0.35}_{-0.33}$ &        $0.05^{+0.01}_{-0.01}$ &        $119.84^{+7.49}_{-6.94}$ &        -- &        -- &        $18.99^{+0.01}_{-0.01}$ &        $0.43^{+0.05}_{-0.05}$ &        378.97\\
259-GSA+ &        7879.00 &        $7879.81^{+0.37}_{-0.33}$ &        $0.06^{+0.01}_{-0.01}$ &        $108.28^{+14.11}_{-10.18}$ &        $0.12^{+0.05}_{-0.06}$ &        $0.02^{+0.03}_{-0.03}$ &        $18.99^{+0.01}_{-0.01}$ &        $0.33^{+0.11}_{-0.10}$ &        366.06 \\ 

259-GSA- &        7879.00 &        $7880.08^{+0.37}_{-0.35}$ &        $-0.07^{+0.01}_{-0.01}$ &        $99.36^{+12.46}_{-9.68}$ &        $0.15^{+0.05}_{-0.06}$ &        $0.04^{+0.03}_{-0.04}$ &        $18.99^{+0.01}_{-0.01}$ &        $0.27^{+0.11}_{-0.11}$ &        365.57 \\ 

270-G0 &        -- &        $7511.77^{+0.08}_{-0.08}$ &        $0.70^{+0.04}_{-0.04}$ &        $70.46^{+2.64}_{-2.68}$ &        -- &        -- &        $19.09^{+0.01}_{-0.01}$ &        $-0.20^{+0.10}_{-0.12}$ &        6475.64\\
270-G0 &        -- &        $7511.77^{+0.08}_{-0.08}$ &        $0.70^{+0.04}_{-0.04}$ &        $70.46^{+2.64}_{-2.68}$ &        -- &        -- &        $19.09^{+0.01}_{-0.01}$ &        $-0.20^{+0.10}_{-0.12}$ &        6475.64\\
270-G+ &        7511.00 &        $7513.93^{+0.14}_{-0.14}$ &        $0.69^{+0.05}_{-0.05}$ &        $72.49^{+3.13}_{-2.95}$ &        $-0.07^{+0.03}_{-0.03}$ &        $-0.21^{+0.03}_{-0.03}$ &        $19.10^{+0.01}_{-0.01}$ &        $-0.22^{+0.14}_{-0.16}$ &        5820.14 \\ 

270-G- &        7511.00 &        $7513.92^{+0.16}_{-0.17}$ &        $-0.66^{+0.04}_{-0.04}$ &        $74.75^{+2.74}_{-2.68}$ &        $0.11^{+0.05}_{-0.05}$ &        $-0.20^{+0.02}_{-0.02}$ &        $19.10^{+0.01}_{-0.01}$ &        $-0.11^{+0.11}_{-0.12}$ &        5823.50 \\ 

275-G0 &        -- &        $7247.39^{+0.20}_{-0.20}$ &        $0.01^{+0.02}_{-0.02}$ &        $180.98^{+15.62}_{-14.33}$ &        -- &        -- &        $19.13^{+0.01}_{-0.01}$ &        $0.72^{+0.03}_{-0.03}$ &        239.38\\
275-G+ &        7247.00 &        $7247.90^{+0.24}_{-0.24}$ &        $-0.00^{+0.03}_{-0.03}$ &        $129.62^{+24.62}_{-17.86}$ &        $0.08^{+0.10}_{-0.10}$ &        $0.09^{+0.03}_{-0.03}$ &        $19.11^{+0.01}_{-0.01}$ &        $0.60^{+0.07}_{-0.08}$ &        202.38 \\ 

284-G0 &        -- &        $7841.30^{+0.01}_{-0.01}$ &        $0.03^{+0.01}_{-0.01}$ &        $20.22^{+0.14}_{-0.14}$ &        -- &        -- &        $19.31^{+0.01}_{-0.01}$ &        $-0.04^{+0.01}_{-0.01}$ &        22377.89\\
284-G1+ &        7841.00 &        $7841.31^{+0.01}_{-0.01}$ &        $0.03^{+0.01}_{-0.01}$ &        $21.08^{+0.29}_{-0.28}$ &        $-3.38^{+0.53}_{-0.45}$ &        $-0.16^{+0.05}_{-0.05}$ &        $19.30^{+0.01}_{-0.01}$ &        $0.02^{+0.02}_{-0.02}$ &        22250.98 \\ 

284-G2+ &        7841.00 &        $7841.30^{+0.01}_{-0.01}$ &        $0.03^{+0.01}_{-0.01}$ &        $20.80^{+0.25}_{-0.24}$ &        $3.17^{+0.44}_{-0.49}$ &        $0.12^{+0.06}_{-0.06}$ &        $19.31^{+0.01}_{-0.01}$ &        $-0.00^{+0.02}_{-0.02}$ &        22250.78 \\ 

284-G1- &        7841.00 &        $7841.30^{+0.01}_{-0.01}$ &        $-0.03^{+0.01}_{-0.01}$ &        $20.79^{+0.25}_{-0.25}$ &        $-3.38^{+0.53}_{-0.45}$ &        $-0.15^{+0.05}_{-0.05}$ &        $19.30^{+0.01}_{-0.01}$ &        $0.01^{+0.02}_{-0.02}$ &        22251.02 \\ 

284-G2- &        7841.00 &        $7841.31^{+0.01}_{-0.01}$ &        $-0.03^{+0.01}_{-0.01}$ &        $21.07^{+0.28}_{-0.28}$ &        $3.19^{+0.43}_{-0.50}$ &        $0.12^{+0.06}_{-0.06}$ &        $19.31^{+0.01}_{-0.01}$ &        $0.01^{+0.02}_{-0.02}$ &        22250.13 \\ 

326-G0 &        -- &        $7315.20^{+1.35}_{-1.43}$ &        $0.92^{+0.14}_{-0.13}$ &        $133.35^{+14.15}_{-11.58}$ &        -- &        -- &        $19.95^{+0.01}_{-0.01}$ &        $-0.92^{+0.50}_{-0.65}$ &        6720.81\\
326-G- &        7048.00 &        $7252.15^{+7.59}_{-8.40}$ &        $-0.31^{+0.13}_{-0.10}$ &        $138.30^{+13.91}_{-13.05}$ &        $-0.14^{+0.01}_{-0.02}$ &        $0.12^{+0.02}_{-0.01}$ &        $19.94^{+0.01}_{-0.01}$ &        $0.49^{+0.09}_{-0.15}$ &        6437.69 \\ 

331-G0 &        -- &        $7679.36^{+0.05}_{-0.04}$ &        $0.10^{+0.01}_{-0.01}$ &        $72.58^{+0.70}_{-0.70}$ &        -- &        -- &        $20.01^{+0.01}_{-0.01}$ &        $-0.04^{+0.01}_{-0.01}$ &        6687.25\\
331-G+ &        7679.00 &        $7679.39^{+0.05}_{-0.05}$ &        $0.11^{+0.01}_{-0.01}$ &        $68.77^{+2.53}_{-2.32}$ &        $0.08^{+0.09}_{-0.09}$ &        $0.05^{+0.03}_{-0.03}$ &        $20.00^{+0.01}_{-0.01}$ &        $-0.11^{+0.05}_{-0.05}$ &        6681.10 \\ 

331-G- &        7679.00 &        $7679.38^{+0.05}_{-0.04}$ &        $-0.11^{+0.01}_{-0.01}$ &        $68.47^{+2.57}_{-2.45}$ &        $0.03^{+0.09}_{-0.09}$ &        $0.04^{+0.03}_{-0.03}$ &        $20.00^{+0.01}_{-0.01}$ &        $-0.11^{+0.05}_{-0.05}$ &        6681.35 \\ 

343-G0 &        -- &        $7890.74^{+0.01}_{-0.01}$ &        $0.02^{+0.01}_{-0.01}$ &        $113.09^{+0.54}_{-0.55}$ &        -- &        -- &        $20.30^{+0.01}_{-0.01}$ &        $-0.10^{+0.01}_{-0.01}$ &        27558.11\\
343-G+ &        7890.00 &        $7890.72^{+0.01}_{-0.01}$ &        $0.02^{+0.01}_{-0.01}$ &        $115.81^{+0.87}_{-0.80}$ &        $0.06^{+0.02}_{-0.02}$ &        $0.07^{+0.01}_{-0.01}$ &        $20.27^{+0.01}_{-0.01}$ &        $-0.04^{+0.01}_{-0.01}$ &        26443.83 \\ 

343-G- &        7890.00 &        $7890.73^{+0.01}_{-0.01}$ &        $-0.02^{+0.01}_{-0.01}$ &        $116.14^{+0.94}_{-0.89}$ &        $0.06^{+0.02}_{-0.02}$ &        $0.07^{+0.01}_{-0.01}$ &        $20.27^{+0.01}_{-0.01}$ &        $-0.04^{+0.01}_{-0.01}$ &        26444.49 \\ 

353-G0 &        -- &        $7843.81^{+0.18}_{-0.17}$ &        $0.37^{+0.02}_{-0.02}$ &        $108.91^{+3.54}_{-3.43}$ &        -- &        -- &        $20.50^{+0.01}_{-0.01}$ &        $-0.35^{+0.08}_{-0.09}$ &        13890.02\\
353-G+ &        7844.00 &        $7845.02^{+0.23}_{-0.25}$ &        $0.36^{+0.03}_{-0.04}$ &        $117.71^{+7.30}_{-5.32}$ &        $-0.06^{+0.05}_{-0.04}$ &        $-0.08^{+0.01}_{-0.01}$ &        $20.57^{+0.01}_{-0.01}$ &        $-0.43^{+0.19}_{-0.18}$ &        13685.70 \\ 

353-G- &        7844.00 &        $7845.25^{+0.25}_{-0.26}$ &        $-0.32^{+0.01}_{-0.01}$ &        $134.11^{+8.85}_{-8.19}$ &        $0.08^{+0.05}_{-0.06}$ &        $-0.08^{+0.01}_{-0.01}$ &        $20.58^{+0.01}_{-0.01}$ &        $-0.19^{+0.07}_{-0.07}$ &        13689.95 \\ 

359-G0 &        -- &        $7653.51^{+0.04}_{-0.04}$ &        $0.16^{+0.01}_{-0.01}$ &        $56.96^{+1.21}_{-1.19}$ &        -- &        -- &        $20.64^{+0.01}_{-0.01}$ &        $-0.90^{+0.06}_{-0.06}$ &        5355.04\\
359-G+ &        7653.00 &        $7652.81^{+0.05}_{-0.05}$ &        $0.02^{+0.01}_{-0.01}$ &        $359.52^{+68.96}_{-50.93}$ &        $-0.32^{+0.04}_{-0.04}$ &        $-0.12^{+0.02}_{-0.02}$ &        $20.70^{+0.01}_{-0.01}$ &        $0.80^{+0.03}_{-0.03}$ &        4795.95 \\ 

359-G- &        7653.00 &        $7652.65^{+0.09}_{-0.09}$ &        $-0.02^{+0.01}_{-0.01}$ &        $470.49^{+82.25}_{-79.63}$ &        $-0.32^{+0.03}_{-0.04}$ &        $-0.17^{+0.02}_{-0.02}$ &        $20.71^{+0.01}_{-0.01}$ &        $0.80^{+0.03}_{-0.04}$ &        4806.27 \\ 

363-G0 &        -- &        $7798.45^{+0.95}_{-0.95}$ &        $0.18^{+0.02}_{-0.02}$ &        $161.81^{+10.58}_{-9.64}$ &        -- &        -- &        $20.95^{+0.01}_{-0.01}$ &        $0.38^{+0.05}_{-0.06}$ &        6652.23\\
363-G+ &        7797.00 &        $7798.29^{+1.04}_{-1.34}$ &        $0.29^{+0.09}_{-0.06}$ &        $87.59^{+16.18}_{-14.12}$ &        $0.23^{+0.03}_{-0.04}$ &        $0.20^{+0.05}_{-0.04}$ &        $20.95^{+0.02}_{-0.02}$ &        $-0.13^{+0.27}_{-0.42}$ &        6527.29 \\ 

363-G- &        7797.00 &        $7798.28^{+1.06}_{-1.45}$ &        $-0.29^{+0.06}_{-0.09}$ &        $84.11^{+14.66}_{-11.95}$ &        $-0.27^{+0.04}_{-0.04}$ &        $0.21^{+0.05}_{-0.04}$ &        $20.95^{+0.02}_{-0.02}$ &        $-0.18^{+0.27}_{-0.41}$ &        6524.48 \\ 
\end{longtable}
